Beyond hidden zeros and uniqueness in Tr$(\phi^3)$: Block and rod zeros in any Tr$(\phi^m)$

Hidden zeros have proven powerful tools for reconstructing amplitudes in Tr$(\phi^3)$, a theory of colored scalars with cubic interactions. We show that these structures extend to any Tr$(\phi^m)$ theory. For odd $m$, we construct \emph{block zeros} from orthogonal sums of consecutive momenta, generalizing the original cubic hidden zeros. For every $m\geq4$, including even $m$, we describe a second family of nonlinear \emph{rod zeros} through a rod packing problem. In Tr$(\phi^4)$ this construction reduces to a simple rank-one condition on a matrix of momentum contractions. We connect this new zero to the classic threshold nullification zeros of Voloshin, where certain amplitudes in massive $\phi^4$ theory vanish when all produced particles are at rest. Finally, we demonstrate the reconstruction power of these zeros. Assuming locality, we prove that the rod zeros uniquely fix all Tr$(\phi^m)$ tree amplitudes for $m\geq4$ up to normalization. We also conjecture that the block zeros enforce both locality and unitarity for any Tr$(\phi^m)$ theory with odd $m$.

==> figures/equal_density_rule.tex <==
\begingroup
\definecolor{edblue}{HTML}{2569B4}
\definecolor{edorange}{HTML}{D87818}
\definecolor{edgreen}{HTML}{157B66}
\definecolor{edpurple}{HTML}{80509E}
\definecolor{edgray}{HTML}{BBC5CE}
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\scriptsize},line cap=round,line join=round]
\fill[edblue] (5.30,2.25) circle (.070cm);
\node[anchor=west] at (5.48,2.25) {picked momentum};
\draw[edblue,fill=edorange,line width=.7pt] (8.30,2.25) circle (.090cm);
\node[anchor=west] at (8.48,2.25) {selected separator};
\begin{scope}[shift={(1.55,0)}]
\node[font=\footnotesize] at (0.35,1.82) {(a) Separators $p_{2},p_{9}$};
\coordinate (va1) at (90.0:0.88);
\node at (90.0:1.10) {$p_{1}$};
\coordinate (va2) at (57.27272727272727:0.88);
\node at (57.27272727272727:1.10) {$p_{2}$};
\coordinate (va3) at (24.545454545454547:0.88);
\node at (24.545454545454547:1.10) {$p_{3}$};
\coordinate (va4) at (-8.181818181818187:0.88);
\node at (-8.181818181818187:1.10) {$p_{4}$};
\coordinate (va5) at (-40.90909090909091:0.88);
\node at (-40.90909090909091:1.10) {$p_{5}$};
\coordinate (va6) at (-73.63636363636363:0.88);
\node at (-73.63636363636363:1.10) {$p_{6}$};
\coordinate (va7) at (-106.36363636363637:0.88);
\node at (-106.36363636363637:1.10) {$p_{7}$};
\coordinate (va8) at (-139.0909090909091:0.88);
\node at (-139.0909090909091:1.10) {$p_{8}$};
\coordinate (va9) at (-171.8181818181818:0.88);
\node at (-171.8181818181818:1.10) {$p_{9}$};
\coordinate (va10) at (-204.54545454545456:0.88);
\node at (-204.54545454545456:1.10) {$p_{10}$};
\coordinate (va11) at (-237.27272727272725:0.88);
\node at (-237.27272727272725:1.10) {$p_{11}$};
\draw[edgray,line width=.6pt] (va1)--(va2);
\draw[edgray,line width=.6pt] (va2)--(va3);
\draw[edgray,line width=.6pt] (va3)--(va4);
\draw[edgray,line width=.6pt] (va4)--(va5);
\draw[edgray,line width=.6pt] (va5)--(va6);
\draw[edgray,line width=.6pt] (va6)--(va7);
\draw[edgray,line width=.6pt] (va7)--(va8);
\draw[edgray,line width=.6pt] (va8)--(va9);
\draw[edgray,line width=.6pt] (va9)--(va10);
\draw[edgray,line width=.6pt] (va10)--(va11);
\draw[edgray,line width=.6pt] (va11)--(va1);
\draw[edpurple,line width=1.5pt] (va3)--(va4)--(va5);
\draw[edpurple,line width=.7pt] (31.090909090909093:1.32) arc[start angle=31.090909090909093,end angle=-47.45454545454545,radius=1.32];
\draw[edpurple,line width=.7pt] (31.090909090909093:1.27)--(31.090909090909093:1.38);
\draw[edpurple,line width=.7pt] (-47.45454545454545:1.27)--(-47.45454545454545:1.38);
\node[text=edpurple,font=\footnotesize] at (-8.181818181818187:1.57) {$B_{3}$};
\draw[edpurple,line width=1.5pt] (va6)--(va7)--(va8);
\draw[edpurple,line width=.7pt] (-67.09090909090908:1.32) arc[start angle=-67.09090909090908,end angle=-145.63636363636363,radius=1.32];
\draw[edpurple,line width=.7pt] (-67.09090909090908:1.27)--(-67.09090909090908:1.38);
\draw[edpurple,line width=.7pt] (-145.63636363636363:1.27)--(-145.63636363636363:1.38);
\node[text=edpurple,font=\footnotesize] at (-106.36363636363637:1.57) {$B_{6}$};
\draw[edgreen,line width=1.5pt] (va10)--(va11)--(va1);
\draw[edgreen,line width=.7pt] (-198.00000000000003:1.32) arc[start angle=-198.00000000000003,end angle=-276.54545454545456,radius=1.32];
\draw[edgreen,line width=.7pt] (-198.00000000000003:1.27)--(-198.00000000000003:1.38);
\draw[edgreen,line width=.7pt] (-276.54545454545456:1.27)--(-276.54545454545456:1.38);
\node[text=edgreen,font=\footnotesize] at (-237.27272727272725:1.57) {$B_{10}$};
\fill[edgray] (va1) circle (.030cm);
\fill[edgray] (va2) circle (.030cm);
\fill[edgray] (va3) circle (.030cm);
\fill[edgray] (va4) circle (.030cm);
\fill[edgray] (va5) circle (.030cm);
\fill[edgray] (va6) circle (.030cm);
\fill[edgray] (va7) circle (.030cm);
\fill[edgray] (va8) circle (.030cm);
\fill[edgray] (va9) circle (.030cm);
\fill[edgray] (va10) circle (.030cm);
\fill[edgray] (va11) circle (.030cm);
\fill[edblue] (va2) circle (.060cm);
\fill[edblue] (va4) circle (.060cm);
\fill[edblue] (va7) circle (.060cm);
\fill[edblue] (va9) circle (.060cm);
\fill[edblue] (va11) circle (.060cm);
\draw[edblue,fill=edorange,line width=.7pt] (va2) circle (.080cm);
\draw[edblue,fill=edorange,line width=.7pt] (va9) circle (.080cm);
\node[align=center] at (0.35,-2.12) {$\begin{gathered}B_{3}\!\cdot B_{10}=0\\B_{6}\!\cdot B_{10}=0\end{gathered}$};
\end{scope}
\begin{scope}[shift={(5.6,0)}]
\node[font=\footnotesize] at (0.35,1.82) {(b) Separators $p_{4},p_{11}$};
\coordinate (vb1) at (90.0:0.88);
\node at (90.0:1.10) {$p_{1}$};
\coordinate (vb2) at (57.27272727272727:0.88);
\node at (57.27272727272727:1.10) {$p_{2}$};
\coordinate (vb3) at (24.545454545454547:0.88);
\node at (24.545454545454547:1.10) {$p_{3}$};
\coordinate (vb4) at (-8.181818181818187:0.88);
\node at (-8.181818181818187:1.10) {$p_{4}$};
\coordinate (vb5) at (-40.90909090909091:0.88);
\node at (-40.90909090909091:1.10) {$p_{5}$};
\coordinate (vb6) at (-73.63636363636363:0.88);
\node at (-73.63636363636363:1.10) {$p_{6}$};
\coordinate (vb7) at (-106.36363636363637:0.88);
\node at (-106.36363636363637:1.10) {$p_{7}$};
\coordinate (vb8) at (-139.0909090909091:0.88);
\node at (-139.0909090909091:1.10) {$p_{8}$};
\coordinate (vb9) at (-171.8181818181818:0.88);
\node at (-171.8181818181818:1.10) {$p_{9}$};
\coordinate (vb10) at (-204.54545454545456:0.88);
\node at (-204.54545454545456:1.10) {$p_{10}$};
\coordinate (vb11) at (-237.27272727272725:0.88);
\node at (-237.27272727272725:1.10) {$p_{11}$};
\draw[edgray,line width=.6pt] (vb1)--(vb2);
\draw[edgray,line width=.6pt] (vb2)--(vb3);
\draw[edgray,line width=.6pt] (vb3)--(vb4);
\draw[edgray,line width=.6pt] (vb4)--(vb5);
\draw[edgray,line width=.6pt] (vb5)--(vb6);
\draw[edgray,line width=.6pt] (vb6)--(vb7);
\draw[edgray,line width=.6pt] (vb7)--(vb8);
\draw[edgray,line width=.6pt] (vb8)--(vb9);
\draw[edgray,line width=.6pt] (vb9)--(vb10);
\draw[edgray,line width=.6pt] (vb10)--(vb11);
\draw[edgray,line width=.6pt] (vb11)--(vb1);
\draw[edpurple,line width=1.5pt] (vb5)--(vb6)--(vb7);
\draw[edpurple,line width=.7pt] (-34.36363636363636:1.32) arc[start angle=-34.36363636363636,end angle=-112.90909090909092,radius=1.32];
\draw[edpurple,line width=.7pt] (-34.36363636363636:1.27)--(-34.36363636363636:1.38);
\draw[edpurple,line width=.7pt] (-112.90909090909092:1.27)--(-112.90909090909092:1.38);
\node[text=edpurple,font=\footnotesize] at (-73.63636363636363:1.57) {$B_{5}$};
\draw[edpurple,line width=1.5pt] (vb8)--(vb9)--(vb10);
\draw[edpurple,line width=.7pt] (-132.54545454545456:1.32) arc[start angle=-132.54545454545456,end angle=-211.0909090909091,radius=1.32];
\draw[edpurple,line width=.7pt] (-132.54545454545456:1.27)--(-132.54545454545456:1.38);
\draw[edpurple,line width=.7pt] (-211.0909090909091:1.27)--(-211.0909090909091:1.38);
\node[text=edpurple,font=\footnotesize] at (-171.8181818181818:1.57) {$B_{8}$};
\draw[edgreen,line width=1.5pt] (vb1)--(vb2)--(vb3);
\draw[edgreen,line width=.7pt] (96.54545454545455:1.32) arc[start angle=96.54545454545455,end angle=18.0,radius=1.32];
\draw[edgreen,line width=.7pt] (96.54545454545455:1.27)--(96.54545454545455:1.38);
\draw[edgreen,line width=.7pt] (18.0:1.27)--(18.0:1.38);
\node[text=edgreen,font=\footnotesize] at (57.27272727272727:1.57) {$B_{1}$};
\fill[edgray] (vb1) circle (.030cm);
\fill[edgray] (vb2) circle (.030cm);
\fill[edgray] (vb3) circle (.030cm);
\fill[edgray] (vb4) circle (.030cm);
\fill[edgray] (vb5) circle (.030cm);
\fill[edgray] (vb6) circle (.030cm);
\fill[edgray] (vb7) circle (.030cm);
\fill[edgray] (vb8) circle (.030cm);
\fill[edgray] (vb9) circle (.030cm);
\fill[edgray] (vb10) circle (.030cm);
\fill[edgray] (vb11) circle (.030cm);
\fill[edblue] (vb2) circle (.060cm);
\fill[edblue] (vb4) circle (.060cm);
\fill[edblue] (vb7) circle (.060cm);
\fill[edblue] (vb9) circle (.060cm);
\fill[edblue] (vb11) circle (.060cm);
\draw[edblue,fill=edorange,line width=.7pt] (vb4) circle (.080cm);
\draw[edblue,fill=edorange,line width=.7pt] (vb11) circle (.080cm);
\node[align=center] at (0.35,-2.12) {$\begin{gathered}B_{1}\!\cdot B_{5}=0\\B_{1}\!\cdot B_{8}=0\end{gathered}$};
\end{scope}
\begin{scope}[shift={(9.65,0)}]
\node[font=\footnotesize] at (0.35,1.82) {(c) Separators $p_{7},p_{11}$};
\coordinate (vc1) at (90.0:0.88);
\node at (90.0:1.10) {$p_{1}$};
\coordinate (vc2) at (57.27272727272727:0.88);
\node at (57.27272727272727:1.10) {$p_{2}$};
\coordinate (vc3) at (24.545454545454547:0.88);
\node at (24.545454545454547:1.10) {$p_{3}$};
\coordinate (vc4) at (-8.181818181818187:0.88);
\node at (-8.181818181818187:1.10) {$p_{4}$};
\coordinate (vc5) at (-40.90909090909091:0.88);
\node at (-40.90909090909091:1.10) {$p_{5}$};
\coordinate (vc6) at (-73.63636363636363:0.88);
\node at (-73.63636363636363:1.10) {$p_{6}$};
\coordinate (vc7) at (-106.36363636363637:0.88);
\node at (-106.36363636363637:1.10) {$p_{7}$};
\coordinate (vc8) at (-139.0909090909091:0.88);
\node at (-139.0909090909091:1.10) {$p_{8}$};
\coordinate (vc9) at (-171.8181818181818:0.88);
\node at (-171.8181818181818:1.10) {$p_{9}$};
\coordinate (vc10) at (-204.54545454545456:0.88);
\node at (-204.54545454545456:1.10) {$p_{10}$};
\coordinate (vc11) at (-237.27272727272725:0.88);
\node at (-237.27272727272725:1.10) {$p_{11}$};
\draw[edgray,line width=.6pt] (vc1)--(vc2);
\draw[edgray,line width=.6pt] (vc2)--(vc3);
\draw[edgray,line width=.6pt] (vc3)--(vc4);
\draw[edgray,line width=.6pt] (vc4)--(vc5);
\draw[edgray,line width=.6pt] (vc5)--(vc6);
\draw[edgray,line width=.6pt] (vc6)--(vc7);
\draw[edgray,line width=.6pt] (vc7)--(vc8);
\draw[edgray,line width=.6pt] (vc8)--(vc9);
\draw[edgray,line width=.6pt] (vc9)--(vc10);
\draw[edgray,line width=.6pt] (vc10)--(vc11);
\draw[edgray,line width=.6pt] (vc11)--(vc1);
\draw[edpurple,line width=1.5pt] (vc8)--(vc9)--(vc10);
\draw[edpurple,line width=.7pt] (-132.54545454545456:1.32) arc[start angle=-132.54545454545456,end angle=-211.0909090909091,radius=1.32];
\draw[edpurple,line width=.7pt] (-132.54545454545456:1.27)--(-132.54545454545456:1.38);
\draw[edpurple,line width=.7pt] (-211.0909090909091:1.27)--(-211.0909090909091:1.38);
\node[text=edpurple,font=\footnotesize] at (-171.8181818181818:1.57) {$B_{8}$};
\draw[edgreen,line width=1.5pt] (vc1)--(vc2)--(vc3);
\draw[edgreen,line width=.7pt] (96.54545454545455:1.32) arc[start angle=96.54545454545455,end angle=18.0,radius=1.32];
\draw[edgreen,line width=.7pt] (96.54545454545455:1.27)--(96.54545454545455:1.38);
\draw[edgreen,line width=.7pt] (18.0:1.27)--(18.0:1.38);
\node[text=edgreen,font=\footnotesize] at (57.27272727272727:1.57) {$B_{1}$};
\draw[edgreen,line width=1.5pt] (vc4)--(vc5)--(vc6);
\draw[edgreen,line width=.7pt] (-1.6363636363636411:1.32) arc[start angle=-1.6363636363636411,end angle=-80.18181818181817,radius=1.32];
\draw[edgreen,line width=.7pt] (-1.6363636363636411:1.27)--(-1.6363636363636411:1.38);
\draw[edgreen,line width=.7pt] (-80.18181818181817:1.27)--(-80.18181818181817:1.38);
\node[text=edgreen,font=\footnotesize] at (-40.90909090909091:1.57) {$B_{4}$};
\fill[edgray] (vc1) circle (.030cm);
\fill[edgray] (vc2) circle (.030cm);
\fill[edgray] (vc3) circle (.030cm);
\fill[edgray] (vc4) circle (.030cm);
\fill[edgray] (vc5) circle (.030cm);
\fill[edgray] (vc6) circle (.030cm);
\fill[edgray] (vc7) circle (.030cm);
\fill[edgray] (vc8) circle (.030cm);
\fill[edgray] (vc9) circle (.030cm);
\fill[edgray] (vc10) circle (.030cm);
\fill[edgray] (vc11) circle (.030cm);
\fill[edblue] (vc2) circle (.060cm);
\fill[edblue] (vc4) circle (.060cm);
\fill[edblue] (vc7) circle (.060cm);
\fill[edblue] (vc9) circle (.060cm);
\fill[edblue] (vc11) circle (.060cm);
\draw[edblue,fill=edorange,line width=.7pt] (vc7) circle (.080cm);
\draw[edblue,fill=edorange,line width=.7pt] (vc11) circle (.080cm);
\node[align=center] at (0.35,-2.12) {$\begin{gathered}B_{1}\!\cdot B_{8}=0\\B_{4}\!\cdot B_{8}=0\end{gathered}$};
\end{scope}
\begin{scope}[shift={(13.7,0)}]
\node[font=\footnotesize] at (0.35,1.82) {(d) Separators $p_{2},p_{7}$};
\coordinate (vd1) at (90.0:0.88);
\node at (90.0:1.10) {$p_{1}$};
\coordinate (vd2) at (57.27272727272727:0.88);
\node at (57.27272727272727:1.10) {$p_{2}$};
\coordinate (vd3) at (24.545454545454547:0.88);
\node at (24.545454545454547:1.10) {$p_{3}$};
\coordinate (vd4) at (-8.181818181818187:0.88);
\node at (-8.181818181818187:1.10) {$p_{4}$};
\coordinate (vd5) at (-40.90909090909091:0.88);
\node at (-40.90909090909091:1.10) {$p_{5}$};
\coordinate (vd6) at (-73.63636363636363:0.88);
\node at (-73.63636363636363:1.10) {$p_{6}$};
\coordinate (vd7) at (-106.36363636363637:0.88);
\node at (-106.36363636363637:1.10) {$p_{7}$};
\coordinate (vd8) at (-139.0909090909091:0.88);
\node at (-139.0909090909091:1.10) {$p_{8}$};
\coordinate (vd9) at (-171.8181818181818:0.88);
\node at (-171.8181818181818:1.10) {$p_{9}$};
\coordinate (vd10) at (-204.54545454545456:0.88);
\node at (-204.54545454545456:1.10) {$p_{10}$};
\coordinate (vd11) at (-237.27272727272725:0.88);
\node at (-237.27272727272725:1.10) {$p_{11}$};
\draw[edgray,line width=.6pt] (vd1)--(vd2);
\draw[edgray,line width=.6pt] (vd2)--(vd3);
\draw[edgray,line width=.6pt] (vd3)--(vd4);
\draw[edgray,line width=.6pt] (vd4)--(vd5);
\draw[edgray,line width=.6pt] (vd5)--(vd6);
\draw[edgray,line width=.6pt] (vd6)--(vd7);
\draw[edgray,line width=.6pt] (vd7)--(vd8);
\draw[edgray,line width=.6pt] (vd8)--(vd9);
\draw[edgray,line width=.6pt] (vd9)--(vd10);
\draw[edgray,line width=.6pt] (vd10)--(vd11);
\draw[edgray,line width=.6pt] (vd11)--(vd1);
\draw[edpurple,line width=1.5pt] (vd3)--(vd4)--(vd5)--(vd6);
\draw[edgreen,line width=1.5pt] (vd8)--(vd9)--(vd10)--(vd11)--(vd1);
\fill[edgray] (vd1) circle (.030cm);
\fill[edgray] (vd2) circle (.030cm);
\fill[edgray] (vd3) circle (.030cm);
\fill[edgray] (vd4) circle (.030cm);
\fill[edgray] (vd5) circle (.030cm);
\fill[edgray] (vd6) circle (.030cm);
\fill[edgray] (vd7) circle (.030cm);
\fill[edgray] (vd8) circle (.030cm);
\fill[edgray] (vd9) circle (.030cm);
\fill[edgray] (vd10) circle (.030cm);
\fill[edgray] (vd11) circle (.030cm);
\fill[edblue] (vd2) circle (.060cm);
\fill[edblue] (vd4) circle (.060cm);
\fill[edblue] (vd7) circle (.060cm);
\fill[edblue] (vd9) circle (.060cm);
\fill[edblue] (vd11) circle (.060cm);
\draw[edblue,fill=edorange,line width=.7pt] (vd2) circle (.080cm);
\draw[edblue,fill=edorange,line width=.7pt] (vd7) circle (.080cm);
\node[align=center] at (0.35,-2.12) {Unequal densities\\No conditions.};
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/rod_packing.tex <==
\begingroup
\definecolor{rodblue}{HTML}{2569A7}
\definecolor{rodgrid}{HTML}{B4BDC5}
\begin{tikzpicture}[x=1cm,y=1cm,line join=round,every node/.style={font=\footnotesize,inner sep=0pt}]
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (0.15,0.12) {1};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (0.44999999999999996,0.12) {2};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (0.75,0.12) {3};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (1.05,0.12) {4};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (1.3499999999999999,0.12) {5};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (1.65,0.12) {6};
\fill[rodblue!18] (0.0,-0.28) rectangle (0.6,0.0);
\fill[rodblue!18] (0.6,-0.28) rectangle (1.2,0.0);
\draw[rodgrid!60,line width=0.35pt] (0.0,-0.28)--(0.0,0.0);
\draw[rodgrid!60,line width=0.35pt] (0.3,-0.28)--(0.3,0.0);
\draw[rodgrid!60,line width=0.35pt] (0.6,-0.28)--(0.6,0.0);
\draw[rodgrid!60,line width=0.35pt] (0.8999999999999999,-0.28)--(0.8999999999999999,0.0);
\draw[rodgrid!60,line width=0.35pt] (1.2,-0.28)--(1.2,0.0);
\draw[rodgrid!60,line width=0.35pt] (1.5,-0.28)--(1.5,0.0);
\draw[rodgrid!60,line width=0.35pt] (1.7999999999999998,-0.28)--(1.7999999999999998,0.0);
\draw[rodgrid!60,line width=0.35pt] (0.0,-0.28)--(1.7999999999999998,-0.28);
\draw[rodgrid!60,line width=0.35pt] (0.0,0.0)--(1.7999999999999998,0.0);
\draw[rodblue,line width=.85pt] (0.0,-0.28) rectangle (0.6,0.0);
\draw[rodblue,line width=.85pt] (0.6,-0.28) rectangle (1.2,0.0);
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (0.9,-0.57) {$(X_{1,4}X_{3,6})^{-1}$};
\node[anchor=center,font=\fontsize{9}{11}\selectfont] at (1.975,-0.57) {$+$};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (2.3,0.12) {1};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (2.5999999999999996,0.12) {2};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (2.9,0.12) {3};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (3.2,0.12) {4};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (3.5,0.12) {5};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (3.8,0.12) {6};
\fill[rodblue!18] (2.15,-0.28) rectangle (2.75,0.0);
\fill[rodblue!18] (3.05,-0.28) rectangle (3.65,0.0);
\draw[rodgrid!60,line width=0.35pt] (2.15,-0.28)--(2.15,0.0);
\draw[rodgrid!60,line width=0.35pt] (2.4499999999999997,-0.28)--(2.4499999999999997,0.0);
\draw[rodgrid!60,line width=0.35pt] (2.75,-0.28)--(2.75,0.0);
\draw[rodgrid!60,line width=0.35pt] (3.05,-0.28)--(3.05,0.0);
\draw[rodgrid!60,line width=0.35pt] (3.3499999999999996,-0.28)--(3.3499999999999996,0.0);
\draw[rodgrid!60,line width=0.35pt] (3.65,-0.28)--(3.65,0.0);
\draw[rodgrid!60,line width=0.35pt] (3.9499999999999997,-0.28)--(3.9499999999999997,0.0);
\draw[rodgrid!60,line width=0.35pt] (2.15,-0.28)--(3.9499999999999997,-0.28);
\draw[rodgrid!60,line width=0.35pt] (2.15,0.0)--(3.9499999999999997,0.0);
\draw[rodblue,line width=.85pt] (2.15,-0.28) rectangle (2.75,0.0);
\draw[rodblue,line width=.85pt] (3.05,-0.28) rectangle (3.65,0.0);
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (3.05,-0.57) {$(X_{1,4}X_{4,7})^{-1}$};
\node[anchor=center,font=\fontsize{9}{11}\selectfont] at (4.125,-0.57) {$+$};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (4.45,0.12) {1};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (4.75,0.12) {2};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (5.05,0.12) {3};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (5.35,0.12) {4};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (5.6499999999999995,0.12) {5};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (5.949999999999999,0.12) {6};
\fill[rodblue!18] (4.3,-0.28) rectangle (4.8999999999999995,0.0);
\fill[rodblue!18] (5.5,-0.28) rectangle (6.1,0.0);
\draw[rodgrid!60,line width=0.35pt] (4.3,-0.28)--(4.3,0.0);
\draw[rodgrid!60,line width=0.35pt] (4.6,-0.28)--(4.6,0.0);
\draw[rodgrid!60,line width=0.35pt] (4.8999999999999995,-0.28)--(4.8999999999999995,0.0);
\draw[rodgrid!60,line width=0.35pt] (5.199999999999999,-0.28)--(5.199999999999999,0.0);
\draw[rodgrid!60,line width=0.35pt] (5.5,-0.28)--(5.5,0.0);
\draw[rodgrid!60,line width=0.35pt] (5.8,-0.28)--(5.8,0.0);
\draw[rodgrid!60,line width=0.35pt] (6.1,-0.28)--(6.1,0.0);
\draw[rodgrid!60,line width=0.35pt] (4.3,-0.28)--(6.1,-0.28);
\draw[rodgrid!60,line width=0.35pt] (4.3,0.0)--(6.1,0.0);
\draw[rodblue,line width=.85pt] (4.3,-0.28) rectangle (4.8999999999999995,0.0);
\draw[rodblue,line width=.85pt] (5.5,-0.28) rectangle (6.1,0.0);
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (5.2,-0.57) {$(X_{1,4}X_{5,8})^{-1}$};
\node[anchor=center,font=\fontsize{9}{11}\selectfont] at (6.275,-0.57) {$+$};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (6.6,0.12) {1};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (6.8999999999999995,0.12) {2};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (7.199999999999999,0.12) {3};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (7.499999999999999,0.12) {4};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (7.799999999999999,0.12) {5};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (8.1,0.12) {6};
\fill[rodblue!18] (6.749999999999999,-0.28) rectangle (7.349999999999999,0.0);
\fill[rodblue!18] (7.35,-0.28) rectangle (7.949999999999999,0.0);
\draw[rodgrid!60,line width=0.35pt] (6.449999999999999,-0.28)--(6.449999999999999,0.0);
\draw[rodgrid!60,line width=0.35pt] (6.749999999999999,-0.28)--(6.749999999999999,0.0);
\draw[rodgrid!60,line width=0.35pt] (7.049999999999999,-0.28)--(7.049999999999999,0.0);
\draw[rodgrid!60,line width=0.35pt] (7.35,-0.28)--(7.35,0.0);
\draw[rodgrid!60,line width=0.35pt] (7.6499999999999995,-0.28)--(7.6499999999999995,0.0);
\draw[rodgrid!60,line width=0.35pt] (7.949999999999999,-0.28)--(7.949999999999999,0.0);
\draw[rodgrid!60,line width=0.35pt] (8.25,-0.28)--(8.25,0.0);
\draw[rodgrid!60,line width=0.35pt] (6.449999999999999,-0.28)--(8.25,-0.28);
\draw[rodgrid!60,line width=0.35pt] (6.449999999999999,0.0)--(8.25,0.0);
\draw[rodblue,line width=.85pt] (6.749999999999999,-0.28) rectangle (7.349999999999999,0.0);
\draw[rodblue,line width=.85pt] (7.35,-0.28) rectangle (7.949999999999999,0.0);
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (7.35,-0.57) {$(X_{2,5}X_{4,7})^{-1}$};
\node[anchor=center,font=\fontsize{9}{11}\selectfont] at (8.424999999999999,-0.57) {$+$};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (8.75,0.12) {1};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (9.049999999999999,0.12) {2};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (9.35,0.12) {3};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (9.65,0.12) {4};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (9.95,0.12) {5};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (10.25,0.12) {6};
\fill[rodblue!18] (8.9,-0.28) rectangle (9.5,0.0);
\fill[rodblue!18] (9.799999999999999,-0.28) rectangle (10.399999999999999,0.0);
\draw[rodgrid!60,line width=0.35pt] (8.6,-0.28)--(8.6,0.0);
\draw[rodgrid!60,line width=0.35pt] (8.9,-0.28)--(8.9,0.0);
\draw[rodgrid!60,line width=0.35pt] (9.2,-0.28)--(9.2,0.0);
\draw[rodgrid!60,line width=0.35pt] (9.5,-0.28)--(9.5,0.0);
\draw[rodgrid!60,line width=0.35pt] (9.799999999999999,-0.28)--(9.799999999999999,0.0);
\draw[rodgrid!60,line width=0.35pt] (10.1,-0.28)--(10.1,0.0);
\draw[rodgrid!60,line width=0.35pt] (10.399999999999999,-0.28)--(10.399999999999999,0.0);
\draw[rodgrid!60,line width=0.35pt] (8.6,-0.28)--(10.399999999999999,-0.28);
\draw[rodgrid!60,line width=0.35pt] (8.6,0.0)--(10.399999999999999,0.0);
\draw[rodblue,line width=.85pt] (8.9,-0.28) rectangle (9.5,0.0);
\draw[rodblue,line width=.85pt] (9.799999999999999,-0.28) rectangle (10.399999999999999,0.0);
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (9.5,-0.57) {$(X_{2,5}X_{5,8})^{-1}$};
\node[anchor=center,font=\fontsize{9}{11}\selectfont] at (10.575,-0.57) {$+$};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (10.9,0.12) {1};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (11.2,0.12) {2};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (11.5,0.12) {3};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (11.8,0.12) {4};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (12.1,0.12) {5};
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (12.4,0.12) {6};
\fill[rodblue!18] (11.35,-0.28) rectangle (11.95,0.0);
\fill[rodblue!18] (11.95,-0.28) rectangle (12.549999999999999,0.0);
\draw[rodgrid!60,line width=0.35pt] (10.75,-0.28)--(10.75,0.0);
\draw[rodgrid!60,line width=0.35pt] (11.05,-0.28)--(11.05,0.0);
\draw[rodgrid!60,line width=0.35pt] (11.35,-0.28)--(11.35,0.0);
\draw[rodgrid!60,line width=0.35pt] (11.65,-0.28)--(11.65,0.0);
\draw[rodgrid!60,line width=0.35pt] (11.95,-0.28)--(11.95,0.0);
\draw[rodgrid!60,line width=0.35pt] (12.25,-0.28)--(12.25,0.0);
\draw[rodgrid!60,line width=0.35pt] (12.55,-0.28)--(12.55,0.0);
\draw[rodgrid!60,line width=0.35pt] (10.75,-0.28)--(12.55,-0.28);
\draw[rodgrid!60,line width=0.35pt] (10.75,0.0)--(12.55,0.0);
\draw[rodblue,line width=.85pt] (11.35,-0.28) rectangle (11.95,0.0);
\draw[rodblue,line width=.85pt] (11.95,-0.28) rectangle (12.549999999999999,0.0);
\node[anchor=center,font=\fontsize{8.5}{10.5}\selectfont] at (11.65,-0.57) {$(X_{3,6}X_{5,8})^{-1}$};
\node[anchor=east,font=\fontsize{9.5}{11.5}\selectfont] at (-0.35,-0.57) {$S_2(1,5)={}$};
\end{tikzpicture}
\endgroup

